Maturity$^2$: Assessing the Maturity of Crypto Agility Maturity Models

Crypto agility maturity models aim to support organizations in preparing for cryptographic transitions, such as migrating to post-quantum cryptography. Recognizing the importance of measurable maturity, NIST references several such models in its guidance. Given NIST's influence on cybersecurity practice, these models may shape organizational planning and governance mechanisms. However, their design quality has not been systematically evaluated. In this work, we assess three industry-driven maturity models against established design principles. Our analysis reveals recurring weaknesses, particularly the lack of measurable, reproducible assessment criteria and limited prescriptive guidance for improving crypto agility. At the same time, we highlight individual strengths that can assist practitioners in choosing among the models and derive concrete recommendations for strengthening future crypto agility maturity models.

==> src/figures/spider-chart-small-multiples.tex <==

\definecolor{okBlue}{RGB}{0,114,178}
\definecolor{okVermillion}{RGB}{213,94,0}
\definecolor{okGreen}{RGB}{0,158,115}
\definecolor{okOrange}{RGB}{230,159,0}

\tikzset{
    smCAMM/.style = {circle,minimum size=5pt},
    smFS/.style   = {diamond,minimum size=5.5pt},
    smATIS/.style = {regular polygon,regular polygon sides=3,minimum size=5pt},
    smDEL/.style  = {rectangle,minimum size=4pt},
}

\def\dataCAMM{0.500,0.750,0.000,0.000,0.000,0.125,0,0,0}
\def\dataFS{0.667,0.750,1.000,0.500,0.000,0.000,0,0,0}
\def\dataATIS{0.417,0.500,1.000,0.500,0.500,0.500,0,0,0}
\def\dataDEL{0.583,0.750,0.000,0.000,0.000,0.000,0,0,0}

\def\Rr{1.35}   %
\def\Ll{1.58}   %
\def\Lc{1.9}    %

\newcommand{\polycoords}[1]{%
    \edef\pclist{#1}%
    \foreach \v [count=\i] in \pclist {
        \coordinate (q\i) at ({90-(\i-1)*40}:\v*\Rr);
    }%
}
\newcommand{\minipanel}[5]{%
\begin{scope}[shift={#1}]
    \fill[gray!7]  (0,0) -- (110:\Rr)  arc (110:-50:\Rr)   -- cycle;
    \fill[gray!14] (0,0) -- (-130:\Rr) arc (-130:-250:\Rr) -- cycle;
    \foreach \g in {0.5,1}{
        \draw[gray!35,line width=0.3pt] (90:\g*\Rr)
            \foreach \i in {2,...,9}{ -- ({90-(\i-1)*40}:\g*\Rr) } -- cycle;
    }
    \foreach \i in {1,...,9}{ \draw[gray!35,line width=0.3pt] (0,0) -- ({90-(\i-1)*40}:\Rr); }
    \foreach \i/\lab in {1/1.1,2/1.2,3/1.3,4/1.4,5/2.1,6/2.2,7/3.1,8/3.2,9/3.3}{
        \node[font=\tiny] at ({90-(\i-1)*40}:\Ll) {\lab};
    }
    \node[font=\tiny, rotate=-60]            at (30:\Lc)   {Basic DPs};
    \node[font=\tiny]            at (-90:\Lc)  {Descriptive DPs};
    \node[font=\tiny, rotate=90] at (176:\Lc) {Prescriptive DPs};
    \polycoords{#5}
    \fill[#3,opacity=0.12] (q1)--(q2)--(q3)--(q4)--(q5)--(q6)--(q7)--(q8)--(q9)--cycle;
    \draw[#3,line width=1pt]  (q1)--(q2)--(q3)--(q4)--(q5)--(q6)--(q7)--(q8)--(q9)--cycle;
    \foreach \i in {1,...,9}{
        \node[#4,fill=#3,draw=white,line width=0.5pt,inner sep=0pt] at (q\i) {};
    }
    \node[font=\small\bfseries] at (0,\Rr+0.62) {#2};
\end{scope}}

\begin{tikzpicture}
    \minipanel{(-2.65,0)}{CAMM}{okBlue}{smCAMM}{\dataCAMM}
    \minipanel{(2.65,0)}{FS-ISAC}{okVermillion}{smFS}{\dataFS}
    \minipanel{(-2.65,-4.4)}{ATIS}{okGreen}{smATIS}{\dataATIS}
    \minipanel{(2.65,-4.4)}{Deloitte}{okOrange}{smDEL}{\dataDEL}
\end{tikzpicture}

